Economic Networks: Theory and Computation

This textbook is an introduction to economic networks, intended for students and researchers in the fields of economics and applied mathematics. The textbook emphasizes quantitative modeling, with the main underlying tools being graph theory, linear algebra, fixed point theory and programming. The text is suitable for a one-semester course, taught either to advanced undergraduate students who are comfortable with linear algebra or to beginning graduate students.

==> tikz/authority.tex <==
\begin{tikzpicture}
  \node[ellipse, draw] (1) at (1.5, 1.5) {1};
  \node[ellipse, draw] (2) at (-1.5, 1.5) {2};
  \node[ellipse, draw] (3) at (-1.5, -1.5) {3};
  \node[ellipse, draw] (4) at (1.5, -1.5) {4};
  \node[ellipse, draw] (5) at (0, 0) {5};
  \draw[->, thick, black]
  (1) edge [bend left=0, above] node {} (5)
  (2) edge [bend left=0, above] node {} (5)
  (3) edge [bend left=0, below] node {}(5)
  (4) edge [bend left=0, right] node {} (5);
\end{tikzpicture}

==> tikz/contractive.tex <==

\begin{tikzpicture}[scale=0.4,
    axis/.style={->, >=stealth'},
    important line/.style={thick},
    dashed line/.style={dashed, thin},
    every node/.style={color=black},
    decoration={brace,amplitude=7pt},
    ]
    
    % draw axis
    \draw[axis] (-8,0)  -- (8,0) node(xline)[right] {};
    \draw[axis] (0,-8) -- (0,8) node(yline)[above] {};
    % draw circle(constraint)
    \draw[name path=ellipse, dashed line] (0,0) circle(5);
    \draw[name path=ellipse, dashed line, blue] (0,0) circle(4);
    % draw vectors x y1 y2
     \draw[important line, ->]  (0,0) -- (2,-4.5826) node[anchor = north west, text width = 1em] {$\boldx$};
     \draw[important line, ->, blue]  (0,0) -- (-2,1.5) node[anchor = east, text width = 1em] {$\boldA \boldx$};

     \draw[dashed line]  (6,7) -- (7,7) node[right] {radius $=1$};
     \draw[dashed line, blue]  (6,5.5) -- (7,5.5) node[right] {radius $=\|\boldA\|$};

\end{tikzpicture}


==> tikz/covered_intpar.tex <==

\begin{tikzpicture}[thick, node distance=40pt]

[every node/.style={midway}]

\matrix (m) [matrix of math nodes,row sep=3em,column sep=4em,minimum width=2em]  {
     \, & \,  \\
     \, & \, \\};
  \path[-stealth]
      (m-1-1) edge node [left] {$S$} (m-2-1)
      edge node [above] {$\exp(n r_d)$ } (m-1-2)
      (m-2-1.east|-m-2-2) edge node [below] {$\exp(n r_y)$ }
                  node {} (m-2-2)
    (m-2-2) edge node [right] { $1/F_n$} (m-1-2);

\end{tikzpicture}


==> tikz/degroot_1.tex <==
{\footnotesize
\begin{tikzpicture}
  \node[circle, draw] (1) at (0, 1.5) {1};
  \node[circle, draw] (2) at (-0.3, 0) {2};
  \node[circle, draw] (3) at (1.5, 0) {3};
  \node[circle, draw] (4) at (-1, -2) {4};
  \draw[->, thick, black]
  (4) edge [bend left=0, right] node {$0.5$} (2)
  (2) edge [bend left=20, below] node {$0.4$} (3)
  (3) edge [bend left=20, below] node {$0.4$} (2)
  (2) edge [bend left=0, left] node {$0.5$} (1)
  (3) edge [bend left=0, right] node {$0.5$} (1)
  (4) edge [loop below] node {$0.5$} (4)
  (3) edge [loop right] node {$0.1$} (3)
  (2) edge [loop left] node {$0.1$} (2)
  (1) edge [loop above] node {$1.0$} (1);
\end{tikzpicture}
}


==> tikz/degroot_2.tex <==
{\footnotesize
\begin{tikzpicture}
  \node[circle, draw] (1) at (0, 1.5) {1};
  \node[circle, draw] (2) at (-0.3, 0) {2};
  \node[circle, draw] (3) at (1.5, 0) {3};
  \node[circle, draw] (4) at (-1, -2) {4};
  \draw[->, thick, black]
  (1) edge [bend right=90, left] node {$0.2$} (4)
  (4) edge [bend left=0, right] node {$0.5$} (2)
  (2) edge [bend left=20, below] node {$0.4$} (3)
  (3) edge [bend left=20, below] node {$0.4$} (2)
  (2) edge [bend left=0, left] node {$0.5$} (1)
  (3) edge [bend left=0, right] node {$0.5$} (1)
  (4) edge [loop below] node {$0.5$} (4)
  (3) edge [loop right] node {$0.1$} (3)
  (2) edge [loop left] node {$0.1$} (2)
  (1) edge [loop above] node {$0.8$} (1);
\end{tikzpicture}
}


==> tikz/hub.tex <==
\begin{tikzpicture}
  \node[ellipse, draw] (2) at (0, 0) {2};
  \node[ellipse, draw] (3) at (1.5, 0) {3};
  \node[ellipse, draw] (4) at (3, 0) {4};
  \node[ellipse, draw] (5) at (4.5, 0) {5};
  \node[ellipse, draw] (1) at (2, 2) {1};
  \draw[->, thick, black]
  (1) edge [bend left=0, above] node {} (2)
  (1) edge [bend left=0, above] node {} (3)
  (1) edge [bend left=0, below] node {}(4)
  (1) edge [bend left=0, right] node {} (5);
\end{tikzpicture}


==> tikz/hub_and_authority.tex <==
\begin{tikzpicture}
  \node[circle, draw, radius=6] (1) at (0, 0) {$  $hub$  $};
  \node[circle, draw, radius=2] (2) at (4, 0) {authority};
  \node[ellipse, draw, scale=0.8] (01) at (-1, 1.5) {};
  \node[ellipse, draw, scale=0.8] (02) at (-1.5, -1.5) {};
  \node[ellipse, draw, scale=0.8] (03) at (0, -2) {};
  \node[ellipse, draw, scale=0.8] (04) at (1.5, -1.5) {};
  \node[ellipse, draw, scale=0.8] (05) at (3, -1.5) {};
  \node[ellipse, draw, scale=0.8] (06) at (5, -1.5) {};
  \node[ellipse, draw, scale=0.8] (07) at (6, 0) {};
  \node[ellipse, draw, scale=0.8] (08) at (5, 1.5) {};
  \node[ellipse, draw, scale=0.8] (09) at (3, 1.5) {};
  \node[ellipse, draw, scale=0.8] (10) at (1.5, 1.5) {};
  
  
  \draw[->, thick, black]
  (1) edge [bend left=0, left, -{Stealth[scale=1]}, line width=1pt] node {}(01)
  (1) edge [bend left=0, below, -{Stealth[scale=1]}, line width=1pt] node {} (02)
  (1) edge [bend left=0, below, -{Stealth[scale=1]}, line width=1pt] node {} (03)
  (1) edge [bend left=0, below, -{Stealth[scale=1]}, line width=1pt] node {} (04)
  (05) edge [bend left=0, below, -{Stealth[scale=1]}, line width=1pt] node {} (2)
  (06) edge [bend left=0, below, -{Stealth[scale=1]}, line width=1pt] node {} (2)
  (06) edge [bend left=0, below, -{Stealth[scale=1]}, line width=1pt] node {} (2)
  (07) edge [bend left=0, below, -{Stealth[scale=1]}, line width=1pt] node {} (2)
  (08) edge [bend left=0, below, -{Stealth[scale=1]}, line width=1pt] node {} (2)
  (09) edge [bend left=0, below, -{Stealth[scale=1]}, line width=1pt] node {} (2)
  (1) edge [bend left=0, below, -{Stealth[scale=1]}, line width=1pt] node {} (10);
\end{tikzpicture}

==> tikz/hub_vs_authorith.tex <==

\begin{tikzpicture}
  \node[ellipse, draw] (1) at (0, 0) {1};
  \node[ellipse, draw] (2) at (2, 0) {2};
  \node[ellipse, draw] (3) at (4, 0) {3};
  \node[ellipse, draw] (4) at (2, -2) {4};
  \draw[->, thick, black]
  (1) edge [bend left=0, above] node {$1$} (2)
  (2) edge [bend left=20, above] node {$\frac{1}{2}$} (3)
  (3) edge [bend left=20, below] node {$1$} (2)
  (2) edge [bend left=0, right] node {$\frac{1}{2}$} (4);
\end{tikzpicture}


==> tikz/infsup.tex <==
\begin{tikzpicture}

% horizontal 
\draw[->] (0,0) -- (8,0) node[anchor=north] { };

% vertical
\draw[->] (0,0) -- (0,6) node[anchor=east] {};



\draw [black, domain=2:4] plot ({2 * tan(deg(\x)) + 5}, 1.5 * \x - 1.5);
\draw [black, domain=2:4] plot ({2 * tan(deg(-\x)) + 3}, 1.5 * \x - 1.5);

\draw [blue, 
       line width=5pt, 
       domain=2.7:4,
       line cap=round, 
       opacity=0.2] 
       plot ({2 * tan(deg(\x)) + 5}, 1.5 * \x - 1.5);
       
\draw [blue, 
		line width=5pt, 
		domain=2.7:4,
		line cap=round, 
		opacity=0.2] 
		plot ({2 * tan(deg(-\x)) + 3}, 1.5 * \x - 1.5);
       
\draw [red, 
		line width=5pt, 
		domain=2:2.66,
		line cap=round, 
		opacity=0.2] 
		plot ({2 * tan(deg(-\x)) + 3}, 1.5 * \x - 1.5);
		
\draw [red, 
		line width=5pt, 
		domain=2:2.65,
		line cap=round, 
		opacity=0.2] 
		plot ({2 * tan(deg(\x)) + 5}, 1.5 * \x - 1.5);

		 
\draw(7.7,4.8) node[anchor=north] {$f$}
      (7.8,1.6) node[anchor=north] {$g$};
      
\draw [<-, Blue] (2.5,4)-- +(10pt,10pt) node[right, text=blue, opacity=0.8] {$f \vee g$};
\draw [<-, Red] (2.5,1.7)-- +(10pt,-10pt) node[right, text=Red, opacity=0.8] {$f \wedge g$};
		     

		     
\end{tikzpicture}


==> tikz/io_irreducible.tex <==
\begin{tikzpicture}
  \node[circle, draw] (1) at (-1, 3) {1};
  \node[circle, draw] (2) at (-3, 0) {2};
  \node[circle, draw] (3) at (1, -2) {3};
  \node[circle, draw] (4) at (0, 0) {4};
  \draw[->, thick, black]
  (1) edge [bend left=50, right] node {$a_{12}$} (2)
  (2) edge [bend left=50, left] node {$a_{21}$} (1)
  (2) edge [bend right=20, below] node {$a_{23}$} (3)
  (3) edge [bend right=50, right] node {$a_{31}$} (1)
  (4) edge [bend right=10, left] node {$a_{43}$} (3)
  (2) edge [bend right=40, above] node {$a_{24}$} (4)
  (1) edge [loop above] node {$a_{11}$} (1);
\end{tikzpicture}


==> tikz/io_reducible.tex <==
\begin{tikzpicture}
  \node[circle, draw] (1) at (-1, 3) {1};
  \node[circle, draw] (2) at (-3, 0) {2};
  \node[circle, draw] (3) at (1, -2) {3};
  \node[circle, draw] (4) at (0, 0) {4};
  \draw[->, thick, black]
  (1) edge [bend left=50, right] node {$a_{12}$} (2)
  (2) edge [bend left=50, left] node {$a_{21}$} (1)
  (2) edge [bend right=20, below] node {$a_{23}$} (3)
  (3) edge [bend right=50, right] node {$a_{31}$} (1)
  (4) edge [bend right=10, left] node {$a_{43}$} (3)
  (1) edge [loop above] node {$a_{11}$} (1);
\end{tikzpicture}

==> tikz/io_reducible_r.tex <==
{\small
\begin{tikzpicture}
  \node[circle, draw] (1) at (-1, 3) {1};
  \node[circle, draw] (2) at (-3, 0) {2};
  \node[circle, draw] (3) at (1, -2) {3};
  \node[circle, draw] (4) at (0, 0) {4};
  \draw[->, thick, black]
  (1) edge [bend left=50, right]  (2)
  (2) edge [bend left=50, left]  (1)
  (2) edge [bend right=20, below]  (3)
  (3) edge [bend right=50, right]  (1)
  (4) edge [bend right=10, left]  (3)
  (1) edge [loop above]  (1);
\end{tikzpicture}
}


==> tikz/lattice.tex <==
\begin{tikzpicture}

\begin{axis}[xmin=-0.5, xmax=16, ymin=-0.5, ymax=14,
axis lines=middle,
xtick={4,12},
xticklabels={$u_1$, $v_1$},
ytick={4,10},
yticklabels ={$v_2$, $u_2$},
axis equal image]


\addplot[domain=0:12, dashed] {4};
\addplot[domain=0:12, dashed] {10};c
\addplot[mark=none, dashed] coordinates {(4, 0)(4, 10)};
\addplot[mark=none, dashed] coordinates {(12, 0)(12, 10)};

\draw[black, solid, fill] (axis cs:4, 4) circle [radius=1pt];
\draw[black, solid, fill] (axis cs:4, 10) circle [radius=1pt];
\draw[black, solid, fill] (axis cs:12, 4) circle [radius=1pt];
\draw[black, solid, fill] (axis cs:12, 10) circle [radius=1pt];

\node at (axis cs:4, 4) [label={[xshift=0.5cm, yshift=-0.1cm]$u \wedge v$}] {};
\node at (axis cs:12, 4) [label={[xshift=0.2cm, yshift=-0.1cm]$v$}] {};
\node at (axis cs:4, 10) [label={[xshift=0.2cm, yshift=-0.1cm]$u$}] {};
\node at (axis cs:12, 10) [label={[xshift=0.5cm, yshift=-0.1cm]$u \vee v$}] {};

\end{axis}

\end{tikzpicture}

==> tikz/network_liabfin.tex <==
\begin{tikzpicture}
  \node[circle, draw] (1) at (2.5, 3) {1};
  \node[circle, draw] (2) at (-1, 2) {2};
  \node[circle, draw] (3) at (-2, -0.5) {3};
  \node[circle, draw] (4) at (1.5, -1) {4};
  \node[circle, draw] (5) at (3.5, 0) {5};
  \draw[->, thick, black]
  (1) edge [bend left=20, below] node {$100$} (2)
  (2) edge [bend left=20, above] node {$50$} (1)
  (2) edge [bend right=20, left] node {$200$} (3)
  (3) edge [bend right=20, below] node {$100$} (4)
  (4) edge [bend right=20, right] node {$500$} (2)
  (5) edge [bend right=20, below left] node {$250$} (3)
  (5) edge [bend left=30, below] node {$300$} (4)
  (4) edge [bend left=30, below] node {$50$} (5)
  (5) edge [bend right=30, right] node {$150$} (1);
\end{tikzpicture}

==> tikz/network_liabfin_trans.tex <==
\begin{tikzpicture}
  \node[circle, draw] (1) at (2.5, 3) {1};
  \node[circle, draw] (2) at (-1, 2) {2};
  \node[circle, draw] (3) at (-2, -0.5) {3};
  \node[circle, draw] (4) at (1.5, -1) {4};
  \node[circle, draw] (5) at (3.5, 0) {5};
  \draw[<-, thick, black]
  (1) edge [bend left=20, below] node {$100$} (2)
  (2) edge [bend left=20, above] node {$50$} (1)
  (2) edge [bend right=20, left] node {$200$} (3)
  (3) edge [bend right=20, below] node {$100$} (4)
  (4) edge [bend right=20, right] node {$500$} (2)
  (5) edge [bend right=20, below left] node {$250$} (3)
  (5) edge [bend left=30, below] node {$300$} (4)
  (4) edge [bend left=30, below] node {$50$} (5)
  (5) edge [bend right=30, right] node {$150$} (1);
\end{tikzpicture}


==> tikz/optimal_flow_1.tex <==
\begin{tikzpicture}
  \node[circle, draw, label={[black]above:$s_1=10$}, blue] (1) at (0, 2) {$1$};
  \node[circle, draw] (2) at (0, 0) {$2$};
  \node[circle, draw] (3) at (0, -2) {$3$};
  \node[circle, draw, label={[black]right:$d_4=10$}, red] (4) at (3, 0) {$4$};
  \draw[->, thick, black]
  (1) edge [bend right=0, above] node  {$4$} (4)
  (1) edge [bend left=0, left] node {$1$} (2)
  (3) edge [bend left=0, below] node {$1$} (4)
  (2) edge [bend left=0, left] node {$1$} (3);
\end{tikzpicture}


==> tikz/optimal_flow_vs_transportation_1.tex <==
\begin{tikzpicture}
  \node[circle, draw, blue] (1) at (-1.5, 1) {$1$};
  \node[circle, draw, blue] (2) at (-1.5, -1) {$2$};
  \node[circle, draw] (3) at (0, 0) {$3$};
  \node[circle, draw, red] (4) at (1.5, 1) {$4$};
  \node[circle, draw, red] (5) at (1.5, -1) {$5$};
  \node[circle, draw, blue] (6) at (5, 1) {$1$};
  \node[circle, draw, blue] (7) at (5, -1) {$2$};
  \node[circle, draw, red] (8) at (8, 1) {$4$};
  \node[circle, draw, red] (9) at (8, -1) {$5$};
  \draw[->, thick, black]
  (1) edge [bend right=0, left] node  {$1$} (2)
  (1) edge [bend left=0, above] node {$5$} (3)
  (2) edge [bend left=0, below] node {$1$} (3)
  (3) edge [bend left=0, above] node {$1$} (4)
  (3) edge [bend left=0, above] node {$1$} (5)
  (6) edge [bend left=0, below] node [pos=0.15] {$3$} (9)
  (6) edge [bend left=0, above] node {$3$} (8)
  (7) edge [bend left=0, below] node [pos=0.85] {$2$} (8)
  (7) edge [bend left=0, below] node {$2$} (9);
\end{tikzpicture}

==> tikz/optimal_transport_splitting.tex <==
\begin{tikzpicture}
  \node[circle, draw, scale=1.5588, red] (1) at (1, 1) {$\psi_1$};
  \node[circle, draw, scale=1.2726, red] (2) at (3, 3) {$\psi_2$};
  \node[circle, draw, scale=1.5588, red] (3) at (5, 0) {$\psi_3$};
  \node[circle, draw, scale=1.2726, red] (4) at (7, 2) {$\psi_4$};
  \node[circle, draw, scale=1.2726, blue] (01) at (1.5, 2.5) {${\varphi}_1$};
  \node[circle, draw, scale=0.9, blue] (02) at (0, 0) {${\varphi}_2$};
  \node[circle, draw, scale=1.2726, blue] (03) at (3.2, 0) {${\varphi}_3$};
  \node[circle, draw, scale=0.9, blue] (04) at (6.5, 0.5) {${\varphi}_4$};
  \node[circle, draw, scale=0.9, blue] (05) at (8, 3) {${\varphi}_5$};
  \node[circle, draw, scale=0.9, blue] (06) at (6, 3) {${\varphi}_6$};
  \node[circle, draw, scale=1.2726, blue] (07) at (4.2, 1.8) {${\varphi}_7$};
  
  
  \draw[->, thick, blue]
  (01) edge [bend left=0, left, -{Stealth[scale=1]}, line width=1pt] node {}(1)
  (01) edge [bend left=0, below, -{Stealth[scale=1]}, line width=1pt] node {} (2)
  (02) edge [bend left=0, below, -{Stealth[scale=1]}, line width=1pt] node {} (1)
  (03) edge [bend left=0, below, -{Stealth[scale=1]}, line width=1pt] node {} (1)
  (03) edge [bend left=0, below, -{Stealth[scale=1]}, line width=1pt] node {} (3)
  (04) edge [bend left=0, below, -{Stealth[scale=1]}, line width=1pt] node {} (3)
  (05) edge [bend left=0, below, -{Stealth[scale=1]}, line width=1pt] node {} (4)
  (06) edge [bend left=0, below, -{Stealth[scale=1]}, line width=1pt] node {} (4)
  (07) edge [bend left=0, below, -{Stealth[scale=1]}, line width=1pt] node {} (2)
  (07) edge [bend left=0, below, -{Stealth[scale=1]}, line width=1pt] node {} (3);
\end{tikzpicture}

==> tikz/optimal_transport_splitting_experiment.tex <==
\begin{tikzpicture}
  \node[circle, draw, scale=1.3856, red] (1) at (1, 1) {$\psi_1$};
  \node[circle, draw, scale=1.6, red] (2) at (3, 3) {$\psi_2$};
  \node[circle, draw, scale=1.3856, red] (3) at (5, 0) {$\psi_3$};
  \node[circle, draw, scale=1.6, red] (4) at (7, 2) {$\psi_4$};
  \node[circle, draw, scale=1.1312, blue] (01) at (1.5, 2.5) {${\varphi}_1$};
  \node[circle, draw, scale=0.8, blue] (02) at (0, 0) {${\varphi}_2$};
  \node[circle, draw, scale=1.3856, blue] (03) at (3, 1) {${\varphi}_3$};
  \node[circle, draw, scale=1.1312, blue] (04) at (6.5, 0.5) {${\varphi}_4$};
  \node[circle, draw, scale=0.8, blue] (05) at (8, 3) {${\varphi}_5$};
  \node[circle, draw, scale=1.1312, blue] (06) at (5, 3) {${\varphi}_6$};
  \node[circle, draw, scale=1.3856, blue] (07) at (4.5, 1.5) {${\varphi}_7$};
  
  
  \draw[->, thick, blue]
  (01) edge [bend left=0, left, -{Stealth[scale=1]}, line width=1pt] node {}(1)
  (01) edge [bend left=0, below, -{Stealth[scale=1]}, line width=1pt] node {} (2)
  (02) edge [bend left=0, below, -{Stealth[scale=1]}, line width=1pt] node {} (1)
  (03) edge [bend left=0, below, -{Stealth[scale=1]}, line width=1pt] node {} (1)
  (03) edge [bend left=0, below, -{Stealth[scale=1]}, line width=1pt] node {} (2)
  (03) edge [bend left=0, below, -{Stealth[scale=1]}, line width=1pt] node {} (3)
  (04) edge [bend left=0, below, -{Stealth[scale=1]}, line width=1pt] node {} (3)
  (04) edge [bend left=0, below, -{Stealth[scale=1]}, line width=1pt] node {} (4)
  (05) edge [bend left=0, below, -{Stealth[scale=1]}, line width=1pt] node {} (4)
  (06) edge [bend left=0, below, -{Stealth[scale=1]}, line width=1pt] node {} (2)
  (06) edge [bend left=0, below, -{Stealth[scale=1]}, line width=1pt] node {} (4)
  (07) edge [bend left=0, below, -{Stealth[scale=1]}, line width=1pt] node {} (2)
  (07) edge [bend left=0, below, -{Stealth[scale=1]}, line width=1pt] node {} (3)
  (07) edge [bend left=0, below, -{Stealth[scale=1]}, line width=1pt] node {} (4);
\end{tikzpicture}

==> tikz/optimal_transport_unsplitting.tex <==
\begin{tikzpicture}
  \node[circle, draw, scale=1.5588, red] (1) at (1, 1) {$\psi_1$};
  \node[circle, draw, scale=1.2726, red] (2) at (3, 3) {$\psi_2$};
  \node[circle, draw, scale=1.5588, red] (3) at (5, 0) {$\psi_3$};
  \node[circle, draw, scale=1.2726, red] (4) at (7, 2) {$\psi_4$};
  \node[circle, draw, scale=1.2726, blue] (01) at (1.5, 2.5) {${\varphi}_1$};
  \node[circle, draw, scale=0.9, blue] (02) at (0, 0) {${\varphi}_2$};
  \node[circle, draw, scale=1.2726, blue] (03) at (3.2, 0) {${\varphi}_3$};
  \node[circle, draw, scale=0.9, blue] (04) at (6.5, 0.5) {${\varphi}_4$};
  \node[circle, draw, scale=0.9, blue] (05) at (8, 3) {${\varphi}_5$};
  \node[circle, draw, scale=0.9, blue] (06) at (6, 3) {${\varphi}_6$};
  \node[circle, draw, scale=1.2726, blue] (07) at (4.2, 1.8) {${\varphi}_7$};
  
  
  \draw[->, thick, blue]
  (01) edge [bend left=0, left, -{Stealth[scale=1]}, line width=2pt] node {}(1)
  (02) edge [bend left=0, below, -{Stealth[scale=1]}, line width=1pt] node {} (1)
  (03) edge [bend left=0, below, -{Stealth[scale=1]}, line width=2pt] node {} (3)
  (04) edge [bend left=0, below, -{Stealth[scale=1]}, line width=1pt] node {} (3)
  (05) edge [bend left=0, below, -{Stealth[scale=1]}, line width=1pt] node {} (4)
  (06) edge [bend left=0, below, -{Stealth[scale=1]}, line width=1pt] node {} (4)
  (07) edge [bend left=0, below, -{Stealth[scale=1]}, line width=2pt] node {} (2);
\end{tikzpicture}

==> tikz/periodic_mc.tex <==
\begin{tikzpicture}
  \node[ellipse, draw] (1) at (0, 0) {a};
  \node[ellipse, draw] (2) at (2, 0) {b};
  \node[ellipse, draw] (3) at (4, 0) {c};
  \node[ellipse, draw] (4) at (6, 0) {d};
  \draw[->, thick, black]
  (1) edge [bend left=20, above] node {} (2)
  (2) edge [bend left=20, below] node {} (1)
  (2) edge [bend left=20, above] node {} (3)
  (3) edge [bend left=20, below] node {} (2)
  (3) edge [bend left=20, above] node {} (4)
  (4) edge [bend left=20, below] node {} (3);
\end{tikzpicture}


==> tikz/poverty_trap.tex <==
\begin{tikzpicture}
  \node[ellipse, draw] (0) at (0, 0) {middle class};
  \node[ellipse, draw] (1) at (3, 0) {rich};
  \node[ellipse, draw] (2) at (5, 1.25) {poor};
  \draw[->, thick, black]
  (0) edge [bend left=10, above] node {} (1)
  (0) edge [bend left=10, above] node {} (2)
  (1) edge [bend left=10, below] node {} (0)
  (1) edge [bend left=0, below] node {} (2)
  (0) edge [loop above] node {} (0)
  (1) edge [loop above] node {} (1)
  (2) edge [loop above] node {} (2) ;
\end{tikzpicture}


==> tikz/poverty_trap_2.tex <==
\begin{tikzpicture}
  \node[ellipse, draw] (0) at (0, 2) {middle class};
  \node[ellipse, draw] (1) at (3, 2) {rich};
  \node[ellipse, draw] (2) at (0, 0) {poor};
  \draw[->, thick, black]
  (0) edge [bend left=10, above] node {} (1)
  (1) edge [bend left=10, below] node {} (0)
  (0) edge [loop above] node {} (0);
  \draw[->, thick, black]
  (1) edge [loop above] node {} (1);
  \draw[->, thick, black]
  (2) edge [loop above] node {} (2);
\end{tikzpicture}

==> tikz/quah_graph.tex <==
\begin{tikzpicture}
  \node[ellipse, draw] (1) at (0, 0) {1};
  \node[ellipse, draw] (2) at (2, 0) {2};
  \node[ellipse, draw] (3) at (4, 0) {3};
  \node[ellipse, draw] (4) at (6, 0) {4};
  \node[ellipse, draw] (5) at (8, 0) {5};
  \draw[->, thick, black]
  (1) edge [bend left=20, above] node {$0.03$} (2)
  (2) edge [bend left=20, below] node {$0.05$} (1)
  (2) edge [bend left=20, above] node {$0.03$} (3)
  (3) edge [bend left=20, below] node {$0.04$} (2)
  (3) edge [bend left=20, above] node {$0.04$} (4)
  (4) edge [bend left=20, below] node {$0.04$} (3)
  (4) edge [bend left=20, above] node {$0.02$} (5)
  (5) edge [bend left=20, below] node {$0.01$} (4)
  (1) edge [loop above] node {$0.97$} (1)
  (2) edge [loop above] node {$0.92$}  (2) 
  (3) edge [loop above] node {$0.92$}  (3)
  (4) edge [loop above] node {$0.94$}  (4)
  (5) edge [loop above] node {$0.99$}  (5);
\end{tikzpicture}


==> tikz/quah_graph_2.tex <==
\begin{tikzpicture}
  \node[ellipse, draw] (1) at (0, 0) {1};
  \node[ellipse, draw] (2) at (2, 0) {2};
  \node[ellipse, draw] (3) at (4, 0) {3};
  \node[ellipse, draw] (4) at (6, 0) {4};
  \node[ellipse, draw] (5) at (8, 0) {5};
  \draw[->, thick, black]
  (1) edge [bend left=20, above] node {$0.03$} (2)
  (2) edge [bend left=20, below] node {$0.05$} (1)
  (2) edge [bend left=20, above] node {$0.06$} (3)
  (3) edge [bend left=20, below] node {$0.05$} (2)
  (3) edge [bend left=20, above] node {$0.05$} (4)
  (4) edge [bend left=20, below] node {$0.06$} (3)
  (4) edge [bend left=20, above] node {$0.04$} (5)
  (5) edge [bend left=20, below] node {$0.01$} (4)
  (1) edge [loop above] node {$0.97$} (1)
  (2) edge [loop above] node {$0.89$}  (2) 
  (3) edge [loop above] node {$0.90$}  (3)
  (4) edge [loop above] node {$0.90$}  (4)
  (5) edge [loop above] node {$0.99$}  (5);
\end{tikzpicture}


==> tikz/rich_poor.tex <==
\begin{tikzpicture}
  \node[ellipse, draw] (0) at (0, 0) {poor};
  \node[ellipse, draw] (1) at (3, 2) {middle class};
  \node[ellipse, draw] (2) at (6, 0) {rich};
  
  \draw[->, thick, black]
  (0) edge [bend left=10, above] node {$0.1$} (1)
  (1) edge [bend left=10, below] node {$0.4$} (0)
  (2) edge [bend left=10, below] node {$0.1$} (0)
  (1) edge [bend left=10, above] node {$0.2$} (2)
  (2) edge [bend left=10, below] node {$0.1$} (1)
  (0) edge [loop above] node {$0.9$}(0)
  (1) edge [loop above] node {$0.4$} (1) 
  (2) edge [loop above] node {$0.8$} (2);
\end{tikzpicture}


==> tikz/rich_poor_no_label.tex <==
\begin{tikzpicture}
  \node[ellipse, draw] (0) at (0, 0) {poor};
  \node[ellipse, draw] (1) at (3, 1) {middle class};
  \node[ellipse, draw] (2) at (6, 0) {rich};
  
  \draw[->, thick, black]
  (0) edge [bend left=10, above] node {} (1)
  (1) edge [bend left=10, above] node {} (0)
  (2) edge [bend left=10, above] node {} (0)
  (1) edge [bend left=10, above] node {} (2)
  (2) edge [bend left=10, above] node {} (1)
  (0) edge [loop above] node {}(0)
  (1) edge [loop above] node {} (1) 
  (2) edge [loop above] node {} (2);
\end{tikzpicture}

==> tikz/shortest_paths_1.tex <==
\begin{tikzpicture}
  \node[circle, draw] (A) at (0, 2) {A};
  \node[circle, draw] (B) at (3, 0.2) {B};
  \node[circle, draw] (C) at (-3, 0.2) {C};
  \node[circle, draw] (D) at (0, 0) {D};
  \node[circle, draw] (E) at (1.5, -0.8) {E};  
  \node[circle, draw] (F) at (-1.8, -1.3) {F};   
  \node[circle, draw] (G) at (0, -2.5) {G};
  \draw[->, thick, black]
  (A) edge [bend right=0] node [midway, fill=white] {$1$} (B)
  (A) edge [bend left=0] node [midway, fill=white] {$5$} (C)
  (A) edge [bend left=0] node [midway, fill=white] {$3$} (D)
  (B) edge [bend left=0] node [midway, fill=white] {$9$} (D)
  (B) edge [bend left=0] node [midway, fill=white] {$6$} (E)
  (C) edge [bend left=0] node [midway, fill=white] {$2$} (F)
  (D) edge [bend left=0] node [midway, fill=white] {$4$} (F)
  (D) edge [bend left=0] node [midway, fill=white] {$8$} (G)
  (E) edge [bend left=0] node [midway, fill=white] {$4$} (G)
  (F) edge [bend left=0] node [midway, fill=white] {$1$} (G);
\end{tikzpicture}

==> tikz/shortest_paths_2.tex <==
\begin{tikzpicture}
  \node[circle, draw] (A) at (0, 2) {A};
  \node[circle, draw] (B) at (3, 0.2) {B};
  \node[circle, draw] (C) at (-3, 0.2) {C};
  \node[circle, draw] (D) at (0, 0) {D};
  \node[circle, draw] (E) at (1.5, -0.8) {E};  
  \node[circle, draw] (F) at (-1.8, -1.3) {F};   
  \node[circle, draw] (G) at (0, -2.5) {G};
  \draw[-{>[scale=0.5]}, thick, red, line width=3pt, opacity=0.5]
  (A) edge [bend left=0] node [midway, fill=white] {} (C)
  (C) edge [bend left=0] node [midway, fill=white] {} (F)
  (F) edge [bend left=0] node [midway, fill=white] {} (G);
  \draw[->, thick, black]
  (A) edge [bend right=0] node [midway, fill=white] {$1$} (B)
  (A) edge [bend left=0] node [midway, fill=white] {$5$} (C)
  (A) edge [bend left=0] node [midway, fill=white] {$3$} (D)
  (B) edge [bend left=0] node [midway, fill=white] {$9$} (D)
  (B) edge [bend left=0] node [midway, fill=white] {$6$} (E)
  (C) edge [bend left=0] node [midway, fill=white] {$2$} (F)
  (D) edge [bend left=0] node [midway, fill=white] {$4$} (F)
  (D) edge [bend left=0] node [midway, fill=white] {$8$} (G)
  (E) edge [bend left=0] node [midway, fill=white] {$4$} (G)
  (F) edge [bend left=0] node [midway, fill=white] {$1$} (G);
\end{tikzpicture}

==> tikz/shortest_paths_3.tex <==
\begin{tikzpicture}
  \node[circle, draw] (A) at (0, 2) {A};
  \node[circle, draw] (B) at (3, 0.2) {B};
  \node[circle, draw] (C) at (-3, 0.2) {C};
  \node[circle, draw] (D) at (0, 0) {D};
  \node[circle, draw] (E) at (1.5, -0.8) {E};  
  \node[circle, draw] (F) at (-1.8, -1.3) {F};   
  \node[circle, draw] (G) at (0, -2.5) {G};
  \draw[-{>[scale=0.5]}, thick, blue, line width=3pt, opacity=0.5]
  (A) edge [bend left=0] node [midway, fill=white] {$3$} (D)
  (D) edge [bend left=0] node [midway, fill=white] {$4$} (F)
  (F) edge [bend left=0] node [midway, fill=white] {$1$} (G);
  \draw[->, thick, black]
  (A) edge [bend right=0] node [midway, fill=white] {$1$} (B)
  (A) edge [bend left=0] node [midway, fill=white] {$5$} (C)
  (A) edge [bend left=0] node [midway, fill=white] {$3$} (D)
  (B) edge [bend left=0] node [midway, fill=white] {$9$} (D)
  (B) edge [bend left=0] node [midway, fill=white] {$6$} (E)
  (C) edge [bend left=0] node [midway, fill=white] {$2$} (F)
  (D) edge [bend left=0] node [midway, fill=white] {$4$} (F)
  (D) edge [bend left=0] node [midway, fill=white] {$8$} (G)
  (E) edge [bend left=0] node [midway, fill=white] {$4$} (G)
  (F) edge [bend left=0] node [midway, fill=white] {$1$} (G);
\end{tikzpicture}

==> tikz/shortest_paths_4.tex <==
\begin{tikzpicture}
  \node[circle, draw, label={[red]above:$8$}] (A) at (0, 2) {A};
  \node[circle, draw, label={[red]right:$10$}] (B) at (3, 0.2) {B};
  \node[circle, draw, label={[red]left:$3$}] (C) at (-3, 0.2) {C};
  \node[circle, draw, label={[red]left:$5$}] (D) at (0, 0) {D};
  \node[circle, draw, label={[red]right:$4$}] (E) at (1.5, -0.8) {E};  
  \node[circle, draw, label={[red]left:$1$}] (F) at (-1.8, -1.3) {F};   
  \node[circle, draw, label={[red]right:$0$}] (G) at (0, -2.5) {G};
  \draw[->, thick, black]
  (A) edge [bend right=0] node [midway, fill=white] {$1$} (B)
  (A) edge [bend left=0] node [midway, fill=white] {$5$} (C)
  (A) edge [bend left=0] node [midway, fill=white] {$3$} (D)
  (B) edge [bend left=0] node [midway, fill=white] {$9$} (D)
  (B) edge [bend left=0] node [midway, fill=white] {$6$} (E)
  (C) edge [bend left=0] node [midway, fill=white] {$2$} (F)
  (D) edge [bend left=0] node [midway, fill=white] {$4$} (F)
  (D) edge [bend left=0] node [midway, fill=white] {$8$} (G)
  (E) edge [bend left=0] node [midway, fill=white] {$4$} (G)
  (F) edge [bend left=0] node [midway, fill=white] {$1$} (G);
\end{tikzpicture}

==> tikz/shortest_paths_5.tex <==
\begin{tikzpicture}
  \node[circle, draw] (A) at (0, 2) {A};
  \node[circle, draw] (B) at (3, 0.2) {B};
  \node[circle, draw] (C) at (-3, 0.2) {C};
  \node[circle, draw] (D) at (0, 0) {D};
  \node[circle, draw] (E) at (1.5, -0.8) {E};  
  \node[circle, draw] (F) at (-1.8, -1.3) {F};   
  \node[circle, draw] (G) at (0, -2.5) {G};
  \draw[->, thick, black]
  (A) edge [bend right=0] node [midway, fill=white] {$1$} (B)
  (A) edge [bend left=0] node [midway, fill=white] {$5$} (C)
  (A) edge [bend left=0] node [midway, fill=white] {$3$} (D)
  (B) edge [bend left=0] node [midway, fill=white] {$9$} (D)
  (B) edge [bend left=0] node [midway, fill=white] {$6$} (E)
  (C) edge [bend left=0] node [midway, fill=white] {$2$} (F)
  (D) edge [bend left=0] node [midway, fill=white] {$4$} (F)
  (D) edge [bend left=0] node [midway, fill=white] {$8$} (G)
  (E) edge [bend left=0] node [midway, fill=white] {$4$} (G)
  (F) edge [bend left=0] node [midway, fill=white] {$1$} (G)
  (G) edge [loop below] node {$0$} (G);
\end{tikzpicture}

==> tikz/strong_connected_components.tex <==
\begin{tikzpicture}
  \node[ellipse, draw] (1) at (0, 0) {1};
  \node[ellipse, draw] (2) at (2, 0) {2};
  \node[ellipse, draw] (3) at (4, 0) {3};
  \draw[->, thick, black]
  (2) edge [bend left=0, above] node {} (1)
  (2) edge [bend left=20, above] node {} (3)
  (3) edge [bend left=20, above] node {} (2)
  (1) edge [loop above] node {} (1);
  
  \draw[blue,thick,dashed] (-0.5,-1) -- (-0.5,1) -- (0.5,1) -- (0.5,-1) -- (-0.5,-1);
  \draw[blue,thick,dashed] (1.5,-1) -- (1.5,1) -- (4.5,1) -- (4.5,-1) -- (1.5,-1);
\end{tikzpicture}

==> tikz/symmetric_nodes.tex <==
\begin{tikzpicture}
  \node[ellipse, draw] (1) at (0, 1.5) {1};
  \node[ellipse, draw] (2) at (-1.5, 0) {2};
  \node[ellipse, draw] (3) at (0, -1.5) {3};
  \node[ellipse, draw] (4) at (1.5, 0) {4};
  \draw[->, thick, black]
  (1) edge [bend left=0, above] node {} (2)
  (2) edge [bend left=0, above] node {} (3)
  (3) edge [bend left=0, below] node {}(4)
  (4) edge [bend left=0, below] node {}(1);
\end{tikzpicture}

==> tikz/transitions.tex <==
\begin{tikzpicture}
  \node[circle, draw] (1) at (0, 1.5) {1};
  \node[circle, draw] (2) at (-1.5, 0) {2};
  \node[circle, draw] (3) at (0, -1.5) {3};
  \node[circle, draw] (4) at (1.5, 0) {4};
  \draw[->, thick, black]
  (1) edge [bend left=0, above] node {} (2)
  (1) edge [bend left=0, above] node {} (3)
  (1) edge [bend left=0, below] node {} (4)
  (2) edge [bend left=0, below] node {} (3)
  (3) edge [bend left=0, below] node {} (4)
  (4) edge [bend right=30, above] node {} (1);
\end{tikzpicture}

==> tikz/triangle.tex <==
\documentclass{article}

\usepackage{tikz}
\usepackage{amssymb}

\tikzset{
  font={\fontsize{13pt}{12}\selectfont}}

\begin{document}

\begin{tikzpicture}[thick, shape=circle, shorten <= 5pt, shorten >= 5pt, minimum width=60pt]

\node[draw] (v) at (0, 0) {\Large $v \in \mathbb{V}$};

\node[draw] (h) at (-3, -4) {\Large $h \in \mathbb{H}$};

\node[draw] (g) at (3, -4) {\Large $g \in \mathbb{G}$};

\draw[->] (v) to node[shift={(5pt, 10pt)}] {$R$} (g);
\draw[->] (g) to node[yshift=-10pt] {$W$} (h);
\draw[->] (h) to node[shift={(-5pt, 10pt)}] {$M$} (v);


\end{tikzpicture}

\end{document}

==> tikz/triangle2.tex <==
\documentclass{article}

\usepackage{tikz}
\usepackage{amssymb}

\tikzset{
  font={\fontsize{13pt}{12}\selectfont}}

\begin{document}

\begin{tikzpicture}[thick]

\node (t0) at (0, 0) {$T_0$};

\node (t1) at (2, -2) {$T_1$};

\node (t2) at (-2, -2) {$T_2$};

\draw[->] (t0) to node[shift={(5pt, 10pt)}] {$S$} (t1);
\draw[->] (t1) to node[yshift=-10pt] {$S$} (t2);
\draw[->] (t2) to node[shift={(-5pt, 10pt)}] {$S$} (t0);


\end{tikzpicture}

\end{document}

==> tikz/worker_job_matching.tex <==
\begin{tikzpicture}
  \node[] (w0) at (-1, 1) {workers};
  \node[circle, draw] (w1) at (0.5, 1) {$1$};
  \node[circle, draw] (w2) at (1.5, 1) {$2$};
  \node[circle, draw] (w3) at (2.5, 1) {$3$};
  \node[] (w4) at (3.5, 1) {$\cdots$};
  \node[circle, draw] (w5) at (4.5, 1) {$40$};
  \node[] (j0) at (-1, -1) {jobs};
  \node[circle, draw] (j1) at (0.5, -1) {$1$};
  \node[circle, draw] (j2) at (1.5, -1) {$2$};
  \node[circle, draw] (j3) at (2.5, -1) {$3$};
  \node[] (j4) at (3.5, -1) {$\cdots$};
  \node[circle, draw] (j5) at (4.5, -1) {$40$};
  \draw[->, thick, black]
  (w1) edge [bend left=0, above, -{Stealth[scale=1]}, line width=1pt] node {} (j2)
  (w2) edge [bend left=0, above, -{Stealth[scale=1]}, line width=1pt] node {} (j3)
  (w3) edge [bend left=0, above, -{Stealth[scale=1]}, line width=1pt] node {} (j1)
  (w4) edge [bend left=0, above, -{Stealth[scale=1]}, line width=1pt] node {} (j5)
  (w5) edge [bend left=0, above, -{Stealth[scale=1]}, line width=1pt] node {} (j4);
\end{tikzpicture}


==> tikz/worker_switching.tex <==
\begin{tikzpicture}
  \node[circle, draw] (1) at (0, 0) {unemployed};
  \node[circle, draw] (2) at (3, 0) {employed};
  \draw[->, thick, black]
  (1) edge [bend left=20, above] node {$\alpha$} (2)
  (2) edge [bend left=20, below] node {$\beta$} (1)
  (2) edge [loop below] node {$1-\beta$} (2)
  (1) edge [loop above] node {$1-\alpha$} (1);
\end{tikzpicture}

